Antenna Array Design for Mono-Static ISAC

Mono-static sensing operations in ISAC perform joint beamforming between transmitter and receiver. However, in contrast to pure radar systems, ISAC requires to fulfill communications tasks and to retain the corresponding design constraints for at least one half-duplex antenna array. This shifts the available degrees of freedom to the design of the second half-duplex array, that completes the mono-static sensing setup of the 6G ISAC system. Consequently, although it is still possible to achieve the gains foreseen by the radar sparse array literature, it is necessary to adapt these considerations to the new ISAC paradigm. In this work, we propose a model to evaluate the angular capabilities of a mono-static setup, constrained to the shape of the communications array and its topology requirements in wireless networks. Accordingly, we enhance the joint angular capabilities by utilizing a sparse element topology of the sensing array with the same number of elements. Our analysis is validated by simulation experiments, confirming the value of our model in providing system designers with a tool to drastically improve the trade-off between angular capabilities for sensing and the cost of the deployed hardware.

==> Figures/Intensity/intensity_rx_naf_3_by_3_d_0.5_noise_-10_dB.tex <==
\pgfplotsset{scaled y ticks=false}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.5, xmax=0.5,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=-0.5, ymax=0.5,
        ytick={-0.5,-0.25,0,0.25,0.5},
        xtick={-0.5,-0.25,0,0.25,0.5},
        xticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={Horizontal \gls{naf}},
        ylabel={Vertical \gls{naf}},
        y label style={yshift=-2em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        colormap name=jet,
        % colorbar style=
        %     {ylabel={Power [dB]}, 
        %     at={(1.05, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-40,-20, 0},
        %     ylabel style={yshift=0.8cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

      \addplot[forget plot] graphics[
      xmin=-0.5, 
      xmax=0.5, 
      ymin=-0.5, 
      ymax=0.5,
      includegraphics={
        trim=5 5 5 5,
        clip,}
        ] {Figures/Intensity/intensity_rx_naf_3_by_3_d_0.5_noise_-10_dB.png};

    \end{axis}

\end{tikzpicture}


==> Figures/Intensity/intensity_rx_naf_3_by_3_d_2.0_noise_-10_dB.tex <==
\pgfplotsset{scaled y ticks=false}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.5, xmax=0.5,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=-0.5, ymax=0.5,
        ytick={-0.5,-0.25,0,0.25,0.5},
        xtick={-0.5,-0.25,0,0.25,0.5},
        xticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={Horizontal \gls{naf}},
        ylabel={Vertical \gls{naf}},
        y label style={yshift=-2em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        colormap name=jet,
        % colorbar style=
        %     {ylabel={Power [dB]}, 
        %     at={(1.05, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-40,-20, 0},
        %     ylabel style={yshift=0.8cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

      \addplot[forget plot] graphics[
      xmin=-0.5, 
      xmax=0.5, 
      ymin=-0.5, 
      ymax=0.5,
      includegraphics={
        trim=5 5 5 5,
        clip,}
        ] {Figures/Intensity/intensity_rx_naf_3_by_3_d_2.0_noise_-10_dB.png};

    \end{axis}

\end{tikzpicture}


==> Figures/Intensity/intensity_rx_naf_3_by_3_d_4.0_noise_-10_dB.tex <==
\pgfplotsset{scaled y ticks=false}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.5, xmax=0.5,
        xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=-0.5, ymax=0.5,
        ytick={-0.5,-0.25,0,0.25,0.5},
        xtick={-0.5,-0.25,0,0.25,0.5},
        xticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={Horizontal \gls{naf}},
        ylabel={Vertical \gls{naf}},
        y label style={yshift=-2em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        colorbar,
        point meta min=-60,
        point meta max=0,
        colormap name=jet,
        colorbar style=
            {ylabel={Power [dB]}, 
            at={(1.10, 0)},
            anchor = south,
            width = 0.3cm,
            ytick={-60,-45,-15, 0},
            ylabel style={yshift=0.7cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

      \addplot[forget plot]graphics[
      xmin=-0.5, 
      xmax=0.5, 
      ymin=-0.5, 
      ymax=0.5,
      includegraphics={
        trim=5 5 5 5,
        clip,}
        ] {Figures/Intensity/intensity_rx_naf_3_by_3_d_4.0_noise_-10_dB.png};

    \end{axis}

\end{tikzpicture}


==> Figures/Prob_MD/prob_md_-10dB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\scale{1.0}  % .72

\begin{semilogyaxis}[
    xlabel={$\Delta d^{(\text{P})}$},
    ylabel={$P^\text{(MD)}$},
    % ylabel shift = -14pt,
    ylabel style={font=\footnotesize,at={(axis description cs:.-0.02,.5)},rotate=0,anchor=south},
    ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6},
    yticklabels={$10^{-5}$, , , , , , , , ,$10^{-4}$, , , , , , , , ,$10^{-3}$, , , , , , , , ,$10^{-2}$, , , , , , , , , , , , , , , , , , $10^{0}$},
    xlabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize,xshift=2pt},  % xshift=3pt
    xticklabel style={
        /pgf/number format/precision=4,
        /pgf/number format/fixed, 
        font=\footnotesize},
    ymin=1e-2,
    ymax=1e-0,
    xmin=0.02,
    xmax=0.18,
    scaled x ticks = false,
    minor tick num=1,
    yminorticks = true,
    enlargelimits = false,
    % legend pos = south west,
    grid = both,
    grid style={solid, black!15},
    % legend columns = 8,
    %transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    legend cell align={left},
    legend columns = 4,
    legend style={
      fill opacity=1.0,
      draw opacity=1,
      text opacity=1,
      at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
      anchor=north east,
      draw=lightgray,
      font=\scriptsize
    },
    % legend style={
    % cells={anchor=west},
    % % draw=none,
    % fill=none,
    % font=\footnotesize
    % },
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
    % tick label style={/pgf/number format/fixed},
%        ticklabel style={font=\footnotesize},
    % legend cell align={left},
    every axis plot/.append style={very thick},
    mark repeat={2},
    log origin y=infty,
    set layers=Bowpark,
    % legend to name = common_legend,
    scale = \scale
]


% % legend / single column
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(N_1^{(\text{s})}\)}
% \addplot[very thick, color=violet, solid] coordinates {(0, 1)}; \addlegendentry{\(3\)}
% \addplot[very thick, color=teal, solid] coordinates {(0, 1)}; \addlegendentry{\(5\)}
% \addplot[very thick, color=cyan, solid] coordinates {(0, 1)}; \addlegendentry{\(7\)}
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(d^{(\text{s})}\)}
% \addplot[very thick, color=black, solid] coordinates {(0, 1)}; \addlegendentry{\( \lambda/2\)}
% \addplot[very thick, color=black, dashed] coordinates {(0, 1)}; \addlegendentry{\( 3\lambda/2\)}
% \addplot[very thick, color=black, dotted] coordinates {(0, 1)};\addlegendentry{\(2 \lambda\)}

% legend / single row
\addlegendimage{white, fill=white} % Dummy entry for legend title
\addlegendentry{\hspace{-.5cm}\(N^{(\text{s},\text{1D})}\)}
\addplot[very thick, color=violet, solid] coordinates {(0, 1)}; \addlegendentry{\(3\)\hspace{-.5cm}}
\addplot[very thick, color=teal, solid] coordinates {(0, 1)}; \addlegendentry{\(5\)}
\addplot[very thick, color=cyan, solid] coordinates {(0, 1)}; \addlegendentry{\(7\)}
\addlegendimage{white, fill=white} % Dummy entry for legend title
\addlegendentry{\hspace{-.5cm}\(d^{(\text{s})}\)}
\addplot[very thick, color=black, solid] coordinates {(0, 1)}; \addlegendentry{\( \lambda/2\)}
\addplot[very thick, color=black, dashed] coordinates {(0, 1)}; \addlegendentry{\( 3\lambda/2\)}
\addplot[very thick, color=black, dotted] coordinates {(0, 1)};\addlegendentry{\(2 \lambda\)}

% % legend / separated by row
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.6cm}\(\mathcal{S}^{(\text{s})}\): }
% \addplot[very thick, color=violet, solid] coordinates {(0, 1)}; \addlegendentry{\(3\times3\;\,\)}
% \addplot[very thick, color=teal, solid] coordinates {(0, 1)}; \addlegendentry{\(5\times5\;\,\)}
% \addplot[very thick, color=cyan, solid] coordinates {(0, 1)}; \addlegendentry{\(7\times7\)}
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% % \addlegendentry{\hspace{-.6cm}\(\;\; d^{(\text{s})}\): }
% \addlegendentry{\hspace{-.6cm}\(d^{(\text{s})}\): }
% \addplot[very thick, color=black, solid] coordinates {(0, 1)}; \addlegendentry{\( \lambda/2\;\,\)}
% \addplot[very thick, color=black, dashed] coordinates {(0, 1)}; \addlegendentry{\( 3\lambda/2\;\,\)}
% \addplot[very thick, color=black, dotted] coordinates {(0, 1)};\addlegendentry{\(2 \lambda\)}

% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.6cm}\(\mathcal{S}^{(\text{s})}\): }
% \addplot[very thick, color=violet, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\(3\times3\;\,\)}
% \addplot[very thick, color=teal, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\(5\times5\;\,\)}
% \addplot[very thick, color=cyan, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\(7\times7\)}
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% % \addlegendentry{\hspace{-.6cm}\(\;\; d^{(\text{s})}\): }
% \addlegendentry{\hspace{-.6cm}\(d^{(\text{s})}\): }
% \addplot[very thick, color=black, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\( \lambda/2\;\,\)}
% \addplot[very thick, color=black, dashed, draw=none] coordinates {(0, 1)}; \addlegendentry{\( 3\lambda/2\;\,\)}
% \addplot[very thick, color=black, dotted, draw=none] coordinates {(0, 1)};\addlegendentry{\(2 \lambda\)}


% \addlegendentry{\hspace{-.6cm}\(\;\; \sigma^2\): }
% \addplot[very thick, color=black, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\( -10\;\,\)}
% \addplot[very thick, color=black, dashed, draw=none] coordinates {(0, 1)}; \addlegendentry{\( 0\;\,\)}
% \addplot[very thick, color=black, dotted, draw=none] coordinates {(0, 1)};\addlegendentry{\(10\)}

\def\noise{"-10"}

\def\sensshape{"3"}
\def\sensspacing{"0.5"}
\addplot [very thick, violet, solid] plot table[x index=0, y index=1] {Data/Prob_MD/prob_md_\sensshape_by_\sensshape_d_\sensspacing_noise_\noise_dB.txt};
\def\sensspacing{"1.5"}
\addplot [very thick, violet, dashed] plot table[x index=0, y index=1] {Data/Prob_MD/prob_md_\sensshape_by_\sensshape_d_\sensspacing_noise_\noise_dB.txt};
\def\sensspacing{"2.0"}
\addplot [very thick, violet, dotted] plot table[x index=0, y index=1] {Data/Prob_MD/prob_md_\sensshape_by_\sensshape_d_\sensspacing_noise_\noise_dB.txt};

\def\sensshape{"5"}
\def\sensspacing{"0.5"}
\addplot [very thick, teal, solid] plot table[x index=0, y index=1] {Data/Prob_MD/prob_md_\sensshape_by_\sensshape_d_\sensspacing_noise_\noise_dB.txt};
\def\sensspacing{"1.5"}
\addplot [very thick, teal, dashed] plot table[x index=0, y index=1] {Data/Prob_MD/prob_md_\sensshape_by_\sensshape_d_\sensspacing_noise_\noise_dB.txt};
\def\sensspacing{"2.0"}
\addplot [very thick, teal, dotted] plot table[x index=0, y index=1] {Data/Prob_MD/prob_md_\sensshape_by_\sensshape_d_\sensspacing_noise_\noise_dB.txt};

\def\sensshape{"7"}
\def\sensspacing{"0.5"}
\addplot [very thick, cyan, solid] plot table[x index=0, y index=1] {Data/Prob_MD/prob_md_\sensshape_by_\sensshape_d_\sensspacing_noise_\noise_dB.txt};
\def\sensspacing{"1.5"}
\addplot [very thick, cyan, dashed] plot table[x index=0, y index=1] {Data/Prob_MD/prob_md_\sensshape_by_\sensshape_d_\sensspacing_noise_\noise_dB.txt};
\def\sensspacing{"2.0"}
\addplot [very thick, cyan, dotted] plot table[x index=0, y index=1] {Data/Prob_MD/prob_md_\sensshape_by_\sensshape_d_\sensspacing_noise_\noise_dB.txt};

\end{semilogyaxis}

\end{tikzpicture}


==> Figures/monostatic_sketch.tex <==

\definecolor{c6c8ebf}{RGB}{108,142,191}
\definecolor{cdae8fc}{RGB}{218,232,252}
\definecolor{c82b366}{RGB}{130,179,102}
\definecolor{cd5e8d4}{RGB}{213,232,212}
\definecolor{c336600}{RGB}{51,102,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=white,miter limit=10.0] (15.0, 66.8) -- (37.5, 66.8);



  \path[draw=white,miter limit=10.0] (15.0, 74.2) -- (37.5, 74.2);



  \path[draw=white,miter limit=10.0] (15.0, 81.8) -- (37.5, 81.8);



  \path[draw=white,miter limit=10.0] (15.0, 89.2) -- (37.5, 89.2);



  \path[draw=black,miter limit=10.0] (7.5, 29.2) -- (62.7, 29.2);



  \path[draw=black,fill=black,miter limit=10.0] (66.7, 29.2) -- (61.4, 26.6) -- 
  (62.7, 29.2) -- (61.4, 31.9) -- cycle;



  \path[draw=black,miter limit=10.0] (7.5, 29.2) -- (7.5, 84.5);



  \path[draw=black,fill=black,miter limit=10.0] (7.5, 88.4) -- (10.1, 83.2) -- 
  (7.5, 84.5) -- (4.9, 83.2) -- cycle;



  \path (60.0, 29.2) rectangle (67.5, 14.2);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text8) at (63.8, 18.8){x};



  \end{scope}
  \path (0.0, 89.2) rectangle (7.5, 74.2);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text9) at (3.8, 74.2){z};



  \end{scope}
  \path[draw=black,miter limit=10.0] (7.5, 29.2) -- (25.2, 64.7)(27.3, 
  68.8)(27.3, 68.8) -- (29.0, 72.2)(31.0, 76.3)(31.0, 76.3) -- (32.7, 
  79.7)(34.8, 83.8)(34.8, 83.8) -- (36.5, 87.2)(38.5, 91.3)(38.5, 91.3) -- 
  (80.4, 175.0);



  \path[draw=black,fill=black,miter limit=10.0] (82.1, 178.5) -- (82.1, 172.6) 
  -- (80.4, 175.0) -- (77.4, 175.0) -- cycle;



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text10) at (72.0, 168.8){y};



  \end{scope}
  \path[draw=black,miter limit=10.0] (60.0, 134.2) -- (115.2, 134.2);



  \path[draw=black,fill=black,miter limit=10.0] (119.2, 134.2) -- (113.9, 131.6)
   -- (115.2, 134.2) -- (113.9, 136.9) -- cycle;



  \path[draw=black,miter limit=10.0] (60.0, 134.2) -- (60.0, 189.5);



  \path[draw=black,fill=black,miter limit=10.0] (60.0, 193.4) -- (62.6, 188.2) 
  -- (60.0, 189.5) -- (57.4, 188.2) -- cycle;



  \path[draw=c6c8ebf,fill=cdae8fc] (195.0, 179.2) ellipse (7.5pt and 7.5pt);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=blue,anchor=south west,align=center] (text14) at (206.0, 170.8){Point\\Scatterer};



  \end{scope}
  \path[draw=c82b366,fill=cd5e8d4] (142.5, 164.2) ellipse (7.5pt and 7.5pt);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=c336600,anchor=south west] (text15) at (151.5, 171.8){Scan};



  \end{scope}
  \path (112.5, 134.2) rectangle (120.0, 119.2);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text16) at (116.2, 123.8){x};



  \end{scope}
  \path (52.5, 194.2) rectangle (60.0, 179.2);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text17) at (56.2, 179.2){z};



  \end{scope}
  \path[draw=c6c8ebf,miter limit=10.0] (123.8, 59.2) -- (192.4, 167.7);



  \path[draw=c6c8ebf,fill=c6c8ebf,miter limit=10.0] (194.5, 171.0) -- (194.0, 
  165.2) -- (192.4, 167.7) -- (189.5, 168.0) -- cycle;



  \path[draw=c6c8ebf,miter limit=10.0] (123.8, 59.2) -- (192.4, 167.7);



  \path[draw=c6c8ebf,fill=c6c8ebf,miter limit=10.0] (194.5, 171.0) -- (194.0, 
  165.2) -- (192.4, 167.7) -- (189.5, 168.0) -- cycle;



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=blue,anchor=south] (text20) at (162.0, 101.2){\(\mathbf{v}\)};



  \end{scope}
  \path[draw=c82b366,miter limit=10.0] (123.8, 59.2) -- (141.6, 152.1);



  \path[draw=c82b366,fill=c82b366,miter limit=10.0] (142.3, 155.9) -- (143.9, 
  150.3) -- (141.6, 152.1) -- (138.8, 151.3) -- cycle;



  \path[draw=c82b366,miter limit=10.0] (123.8, 59.2) -- (141.6, 152.1);



  \path[draw=c82b366,fill=c82b366,miter limit=10.0] (142.3, 155.9) -- (143.9, 
  150.3) -- (141.6, 152.1) -- (138.8, 151.3) -- cycle;



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=c336600,anchor=south] (text24) at (138.8, 105.0){\(\mathbf{u}\)};



  \end{scope}
  \path[draw=black,fill=white,miter limit=10.0] (112.5, 59.1) -- (123.8, 47.2) 
  -- (135.0, 59.1) -- cycle;



  \path[draw=black,miter limit=10.0] (123.8, 59.2) -- (123.8, 29.2);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south,align=center] (text26) at (123.8, 5.0){\gls{trp}(s)\\Comm. + Sensing};



  \end{scope}
  \path[draw=black,fill=white,miter limit=10.0] (112.5, 59.1) -- (123.8, 47.2) 
  -- (135.0, 59.1) -- cycle;



  \path[draw=black,miter limit=10.0] (123.8, 59.2) -- (123.8, 29.2);




\end{tikzpicture}


==> Figures/monostatic_sketchv2.tex <==

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{greenmatplot}{RGB}{44,160,44}
% \definecolor{redmatplot}{RGB}{214,39,40}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=white,miter limit=10.0] (15.0, 75.8) -- (37.5, 75.8);



  \path[draw=white,miter limit=10.0] (15.0, 83.2) -- (37.5, 83.2);



  \path[draw=white,miter limit=10.0] (15.0, 90.8) -- (37.5, 90.8);



  \path[draw=white,miter limit=10.0] (15.0, 98.2) -- (37.5, 98.2);



  \path[draw=black,miter limit=10.0] (7.5, 38.2) -- (62.7, 38.2);



  \path[draw=black,fill=black,miter limit=10.0] (66.7, 38.2) -- (61.4, 35.6) -- 
  (62.7, 38.2) -- (61.4, 40.9) -- cycle;



  \path[draw=black,miter limit=10.0] (7.5, 38.2) -- (7.5, 93.5);



  \path[draw=black,fill=black,miter limit=10.0] (7.5, 97.4) -- (10.1, 92.2) -- 
  (7.5, 93.5) -- (4.9, 92.2) -- cycle;



  \path (60.0, 38.2) rectangle (67.5, 23.2);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text8) at (63.8, 27.8){x};



  \end{scope}
  \path (0.0, 98.2) rectangle (7.5, 83.2);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text9) at (3.8, 83.2){z};



  \end{scope}
  \path[draw=black,miter limit=10.0] (7.5, 38.2) -- (25.2, 73.7)(27.3, 
  77.8)(27.3, 77.8) -- (29.0, 81.2)(31.0, 85.3)(31.0, 85.3) -- (32.7, 
  88.7)(34.8, 92.8)(34.8, 92.8) -- (36.5, 96.2)(38.5, 100.3)(38.5, 100.3) -- 
  (80.4, 184.0);



  \path[draw=black,fill=black,miter limit=10.0] (82.1, 187.5) -- (82.1, 181.6) 
  -- (80.4, 184.0) -- (77.4, 184.0) -- cycle;



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text10) at (72.0, 177.8){y};



  \end{scope}
  \path[draw=black,miter limit=10.0] (60.0, 143.2) -- (115.2, 143.2);



  \path[draw=black,fill=black,miter limit=10.0] (119.2, 143.2) -- (113.9, 140.6)
   -- (115.2, 143.2) -- (113.9, 145.9) -- cycle;



  \path[draw=black,miter limit=10.0] (60.0, 143.2) -- (60.0, 198.5);



  \path[draw=black,fill=black,miter limit=10.0] (60.0, 202.4) -- (62.6, 197.2) 
  -- (60.0, 198.5) -- (57.4, 197.2) -- cycle;



  \path[draw=black,fill=violet] (184, 170) ellipse (3pt and 3pt); %circle scatterer



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=violet,anchor=south west,align=center] (text14) at (173, 175){Scatterer \\direction};



  \end{scope}
  % \path[draw=black,fill=white] (143.2, 170) ellipse (3pt and 3pt); %circle scan

  \path[draw=black,fill=black] (123.8, 68.2) ellipse (1pt and 1pt); %circle panels



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=teal,anchor=south west,align=center] (text15) at (128, 184){Scan \\direction};



  \end{scope}
  \path (112.5, 143.2) rectangle (120.0, 128.2);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text16) at (116.2, 132.8){x};



  \end{scope}
  \path (52.5, 203.2) rectangle (60.0, 188.2);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south] (text17) at (56.2, 188.2){z};



  \end{scope}
  % \draw[draw=black,dashed,miter limit=10.0] (123.8, 68.2) -- (192.4, 176.7);



  % \path[draw=black,fill=black,miter limit=10.0] (194.5, 180.0) -- (194.0, 
  % 174.2) -- (192.4, 176.7) -- (189.5, 177.0) -- cycle;



  \draw[draw=black,miter limit=10.0] (123.8, 68.2) -- (180.4, 163.7); % arrowline scatterer



  \path[draw=violet,fill=violet,miter limit=10.0] (182.5, 167.0) -- (182.0, 
  161.2) -- (180.4, 163.7) -- (177.5, 164.0) -- cycle; % arrowhead scatterer



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=violet,anchor=south] (text20) at (160.0, 109.5){\(\mathbf{v}\)};



  \end{scope}
  % \path[draw=teal,miter limit=10.0] (123.8, 68.2) -- (141.6, 161.1);



  % \path[draw=teal,fill=teal,miter limit=10.0] (142.3, 164.9) -- (143.9, 
  % 159.3) -- (141.6, 161.1) -- (138.8, 160.3) -- cycle;



  \path[draw=black,miter limit=10.0] (123.8, 68.2) -- (143.5, 177.9); %arrowline scan



  \path[draw=teal,fill=teal,miter limit=10.0] (144.3, 181.9) -- (145.9, 
  176.3) -- (143.6, 178.1) -- (140.8, 177.3) -- cycle; %arrowhead scan



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=teal,anchor=south] (text24) at (138.8, 114.0){\(\mathbf{u}\)};



  \end{scope}
  \path (74.2, 30.8) rectangle (164.2, 0.8);



  \begin{scope}[shift={(-0.4, 0.4)}]
    \node[text=black,anchor=south,align=right] (text25) at (105, 3){\textcolor{steelblue31119180}{Communications} + \textcolor{darkorange25512714}{Sensing}\\Co-located Arrays};
        %     \node[text=black,anchor=south] (text25) at (110, 13){\textcolor{steelblue31119180} {communications} + \textcolor{darkorange25512714}{Sensing}}; % 119.2
    % \node[text=black,anchor=south,align=center] (text25) at (119.2, 3){Co-located Arrays};



  \end{scope}
  \path[draw=steelblue31119180,miter limit=10.0] (105.8, 27.8) -- (105.8, 58.9);



  \path[draw=steelblue31119180,miter limit=10.0] (104.2, 27.8) -- (104.2, 58.9);



  \path[draw=steelblue31119180,fill=white,rounded corners=0.6pt] (103.1, 48.8) rectangle 
  (106.9, 42.8);



  \path[draw=steelblue31119180,fill=white,miter limit=10.0] (100.9, 53.8) -- (93.0, 53.8) 
  .. controls (88.0, 53.8) and (86.7, 56.1) .. (89.0, 60.5) -- (91.0, 64.4) .. 
  controls (92.3, 67.0) and (95.5, 68.2) .. (100.5, 68.2) -- (116.3, 68.2) .. 
  controls (121.3, 68.2) and (122.6, 66.0) .. (120.3, 61.6) -- (118.3, 57.7) .. 
  controls (117.0, 55.1) and (113.8, 53.8) .. (108.8, 53.8) -- cycle;



  \path[draw=darkorange25512714,miter limit=10.0] (138.0, 27.8) -- (138.0, 58.9);



  \path[draw=darkorange25512714,miter limit=10.0] (136.5, 27.8) -- (136.5, 58.9);



  \path[draw=darkorange25512714,fill=white,rounded corners=0.6pt] (135.4, 48.8) rectangle 
  (139.1, 42.8);



  \path[draw=darkorange25512714,fill=white,miter limit=10.0] (133.1, 53.8) -- (125.2, 53.8)
   .. controls (120.2, 53.8) and (118.9, 56.1) .. (121.2, 60.5) -- (123.2, 64.4)
   .. controls (124.6, 67.0) and (127.8, 68.2) .. (132.8, 68.2) -- (148.5, 68.2)
   .. controls (153.5, 68.2) and (154.9, 66.0) .. (152.6, 61.6) -- (150.5, 57.7)
   .. controls (149.2, 55.1) and (146.0, 53.8) .. (141.0, 53.8) -- cycle;


  \draw[draw=black, rounded corners=5pt, dashed] (85.0, 50.0) rectangle ++(72.0, 22.0);
  % \node[text=black,anchor=south west,align=center] (textsumco) at (160.0, 57.0){Sum Co-Array};
  \node[text=black,anchor=south west,align=left] (textsumco) at (160.0, 50.0){Mono-static \\Setup};



\end{tikzpicture}


==> Figures/psf_joint_vs_single_trp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height = 6.9cm,
legend cell align={left},
legend columns = 2,
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=lightgray,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
% title={Point spread function},
x grid style={darkgray},
xlabel={Horizontal NAF},
xmajorgrids,
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\)
},
y grid style={darkgray},
ylabel={Normalized power [dB]},
ymajorgrids,
ymin=-80, ymax=5,
ytick style={color=black},
ytick={-80,-70,-60,-50,-40,-30,-20,-10,0,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}80}\),
  \(\displaystyle {\ensuremath{-}70}\),
  \(\displaystyle {\ensuremath{-}60}\),
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\)
}
]

% legend
\addplot[very thick, color=teal, dash pattern=on 5pt off 0pt, draw=none] coordinates {(0, 1)}; \addlegendentry{\(d^{(\text{s})} = \lambda/2 \;\)}
\addplot[very thick, color=violet, dash pattern=on 5pt off 0pt, draw=none] coordinates {(0, 1)}; \addlegendentry{\(d^{(\text{s})} = 2\lambda \;\)}
\addplot[very thick, color=black, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{Joint Setup}
\addplot[very thick, color=black, dotted, draw=none] coordinates {(0, 1)};\addlegendentry{Single Array}

\addplot [very thick, teal]
table {%
-0.495867768595041 -45.1329125839495
-0.487603305785124 -46.2533225359919
-0.479338842975207 -48.8544465964017
-0.471074380165289 -54.3762532854565
-0.462809917355372 -94.2005497961338
-0.454545454545455 -54.2048770094023
-0.446280991735537 -48.7717536216259
-0.43801652892562 -46.2067498700313
-0.429752066115702 -45.1166890059241
-0.421487603305785 -45.1565396384907
-0.413223140495868 -46.3436232070009
-0.40495867768595 -49.0814985843247
-0.396694214876033 -55.0252286182948
-0.388429752066116 -74.2259053149602
-0.380165289256198 -53.3794973604188
-0.371900826446281 -48.3427456988403
-0.363636363636364 -45.9682312622432
-0.355371900826446 -45.0462408411399
-0.347107438016529 -45.2934532972834
-0.338842975206612 -46.8016090799389
-0.330578512396694 -50.181080401105
-0.322314049586777 -58.3938771096635
-0.31404958677686 -61.2603811416808
-0.305785123966942 -50.9675422423909
-0.297520661157025 -47.1014420020269
-0.289256198347107 -45.3674231498543
-0.28099173553719 -45.0385056006679
-0.272727272727273 -46.0478036110004
-0.264462809917355 -48.8483581352593
-0.256198347107438 -55.6087225142084
-0.247933884297521 -64.5714415237232
-0.239669421487603 -51.1129982127574
-0.231404958677686 -46.8634903213026
-0.223140495867769 -45.1736247042962
-0.214876033057851 -45.2640372795493
-0.206611570247934 -47.3849403262326
-0.198347107438017 -53.6138299503546
-0.190082644628099 -62.6957938236908
-0.181818181818182 -49.0327625305039
-0.173553719008264 -45.3594160283526
-0.165289256198347 -45.7689257147107
-0.15702479338843 -56.8791572485382
-0.148760330578512 -42.8376782199346
-0.140495867768595 -33.0499279237645
-0.132231404958678 -26.9232798718751
-0.12396694214876 -22.2976054198557
-0.115702479338843 -18.5539824561564
-0.107438016528926 -15.4187977047084
-0.0991735537190083 -12.7437442606353
-0.0909090909090909 -10.438164649007
-0.0826446280991736 -8.44211282387542
-0.0743801652892562 -6.71374443402162
-0.0661157024793388 -5.22271451982417
-0.0578512396694215 -3.94642526332726
-0.0495867768595041 -2.86775737900553
-0.0413223140495868 -1.9736324469754
-0.0330578512396694 -1.2540695701781
-0.0247933884297521 -0.701551954116305
-0.0165289256198347 -0.310597575365265
-0.00826446280991736 -0.0774711927261895
0 0
0.00826446280991736 -0.0774707514946951
0.0165289256198347 -0.310596685442623
0.0247933884297521 -0.70155060047006
0.0330578512396694 -1.25406772999558
0.0413223140495868 -1.97363008940908
0.0495867768595041 -2.86775446496979
0.0578512396694215 -3.94642174554621
0.0661157024793388 -5.22271034353293
0.0743801652892562 -6.71373953914333
0.0826446280991736 -8.4421071503951
0.0909090909090909 -10.4381581492785
0.0991735537190083 -12.7437369271534
0.107438016528926 -15.4187896342068
0.115702479338843 -18.5539740060342
0.12396694214876 -22.2975976282505
0.132231404958678 -26.923275777829
0.140495867768595 -33.0499380490594
0.148760330578512 -42.8377634781102
0.15702479338843 -56.8784804305266
0.165289256198347 -45.7686777906969
0.173553719008264 -45.3591332007356
0.181818181818182 -49.032277645839
0.190082644628099 -62.6932852678055
0.198347107438017 -53.6147428582465
0.206611570247934 -47.3853891024133
0.214876033057851 -45.2643837314181
0.223140495867769 -45.1739575328155
0.231404958677686 -46.8638797528214
0.239669421487603 -51.1136104399434
0.247933884297521 -64.5742481693749
0.256198347107438 -55.6077308681255
0.264462809917355 -48.8478950419113
0.272727272727273 -46.0474530009334
0.28099173553719 -45.0381712085581
0.289256198347107 -45.3670442627244
0.297520661157025 -47.1009322524484
0.305785123966942 -50.9666639826891
0.31404958677686 -61.257226173702
0.322314049586777 -58.3963446841035
0.330578512396694 -50.1821079885926
0.338842975206612 -46.8023431766889
0.347107438016529 -45.2940916473115
0.355371900826446 -45.0468696690343
0.363636363636364 -45.9689246821829
0.371900826446281 -48.3436288658578
0.380165289256198 -53.3809885424145
0.388429752066116 -74.2410564608464
0.396694214876033 -55.023743646181
0.40495867768595 -49.0808488684551
0.413223140495868 -46.3432262667202
0.421487603305785 -45.1562611996175
0.429752066115702 -45.1164764944067
0.43801652892562 -46.2065756334546
0.446280991735537 -48.7715966045589
0.454545454545455 -54.2046996018776
0.462809917355372 -94.1920800901087
0.471074380165289 -54.376288755315
0.479338842975207 -48.8544487751153
0.487603305785124 -46.2533200218713
0.495867768595041 -45.132911323367
};
% \addlegendentry{$\mathrm{Joint,} \, 0.5$}
\addplot [very thick, violet, dash pattern=on 1pt off 1pt]
table {%
-0.495867768595041 -0.0280684158205986
-0.487603305785124 -0.254078775644302
-0.479338842975207 -0.714161455631256
-0.471074380165289 -1.42575979232788
-0.462809917355372 -2.41884326934814
-0.454545454545455 -3.74229311943054
-0.446280991735537 -5.47704458236694
-0.43801652892562 -7.76583194732666
-0.429752066115702 -10.8924903869629
-0.421487603305785 -15.5617227554321
-0.413223140495868 -24.7140140533447
-0.40495867768595 -28.9442806243896
-0.396694214876033 -19.1128578186035
-0.388429752066116 -15.7143173217773
-0.380165289256198 -14.3097677230835
-0.371900826446281 -14.1655731201172
-0.363636363636364 -15.2230644226074
-0.355371900826446 -17.980073928833
-0.347107438016529 -24.9786567687988
-0.338842975206612 -29.6015071868896
-0.330578512396694 -17.1765670776367
-0.322314049586777 -11.868766784668
-0.31404958677686 -8.45249080657959
-0.305785123966942 -5.98960971832275
-0.297520661157025 -4.13324546813965
-0.289256198347107 -2.71626591682434
-0.28099173553719 -1.64612364768982
-0.272727272727273 -0.867559611797333
-0.264462809917355 -0.346651047468185
-0.256198347107438 -0.0632105246186256
-0.247933884297521 -0.00701378658413887
-0.239669421487603 -0.176092207431793
-0.231404958677686 -0.576424241065979
-0.223140495867769 -1.22289943695068
-0.214876033057851 -2.14192128181458
-0.206611570247934 -3.37677025794983
-0.198347107438017 -4.9985032081604
-0.190082644628099 -7.12991619110107
-0.181818181818182 -10.0063533782959
-0.173553719008264 -14.1724376678467
-0.165289256198347 -21.5091934204102
-0.15702479338843 -37.1590843200684
-0.148760330578512 -20.5425262451172
-0.140495867768595 -16.3212203979492
-0.132231404958678 -14.5301513671875
-0.12396694214876 -14.0942668914795
-0.115702479338843 -14.8320007324219
-0.107438016528926 -17.0657730102539
-0.0991735537190083 -22.406421661377
-0.0909090909090909 -40.828125
-0.0826446280991736 -19.106107711792
-0.0743801652892562 -12.9536104202271
-0.0661157024793388 -9.19655609130859
-0.0578512396694215 -6.53932809829712
-0.0495867768595041 -4.55132913589478
-0.0413223140495868 -3.03519439697266
-0.0330578512396694 -1.88461172580719
-0.0247933884297521 -1.03699576854706
-0.0165289256198347 -0.454016745090485
-0.00826446280991736 -0.112515725195408
0 0
0.00826446280991736 -0.112515725195408
0.0165289256198347 -0.454016745090485
0.0247933884297521 -1.03699576854706
0.0330578512396694 -1.88461172580719
0.0413223140495868 -3.03519439697266
0.0495867768595041 -4.55132913589478
0.0578512396694215 -6.53932809829712
0.0661157024793388 -9.19655418395996
0.0743801652892562 -12.9536094665527
0.0826446280991736 -19.1061058044434
0.0909090909090909 -40.8281021118164
0.0991735537190083 -22.406421661377
0.107438016528926 -17.0657730102539
0.115702479338843 -14.8320007324219
0.12396694214876 -14.0942668914795
0.132231404958678 -14.5301513671875
0.140495867768595 -16.3212184906006
0.148760330578512 -20.5425262451172
0.15702479338843 -37.1590766906738
0.165289256198347 -21.5091934204102
0.173553719008264 -14.1724376678467
0.181818181818182 -10.0063533782959
0.190082644628099 -7.12991666793823
0.198347107438017 -4.9985032081604
0.206611570247934 -3.37677025794983
0.214876033057851 -2.14192128181458
0.223140495867769 -1.22289943695068
0.231404958677686 -0.576424241065979
0.239669421487603 -0.176092207431793
0.247933884297521 -0.00701378658413887
0.256198347107438 -0.0632105246186256
0.264462809917355 -0.346651047468185
0.272727272727273 -0.867559611797333
0.28099173553719 -1.64612364768982
0.289256198347107 -2.71626591682434
0.297520661157025 -4.13324546813965
0.305785123966942 -5.98960971832275
0.31404958677686 -8.45249080657959
0.322314049586777 -11.868766784668
0.330578512396694 -17.1765651702881
0.338842975206612 -29.6015014648438
0.347107438016529 -24.9786586761475
0.355371900826446 -17.9800758361816
0.363636363636364 -15.2230644226074
0.371900826446281 -14.1655731201172
0.380165289256198 -14.3097677230835
0.388429752066116 -15.7143173217773
0.396694214876033 -19.1128559112549
0.40495867768595 -28.944278717041
0.413223140495868 -24.7140159606934
0.421487603305785 -15.5617237091064
0.429752066115702 -10.8924903869629
0.43801652892562 -7.76583194732666
0.446280991735537 -5.47704458236694
0.454545454545455 -3.74229311943054
0.462809917355372 -2.41884326934814
0.471074380165289 -1.42575979232788
0.479338842975207 -0.714161455631256
0.487603305785124 -0.254078775644302
0.495867768595041 -0.0280684158205986
};
% \addlegendentry{$\mathrm{Single,} \, 2.0$}
\addplot [very thick, violet]
table {%
-0.495867768595041 -45.2660036077434
-0.487603305785124 -47.6230308758139
-0.479338842975207 -54.5488633941556
-0.471074380165289 -61.3376791722685
-0.462809917355372 -49.4105234291904
-0.454545454545455 -45.8373909139779
-0.446280991735537 -45.0161721660427
-0.43801652892562 -46.4094109487333
-0.429752066115702 -51.0336573431324
-0.421487603305785 -75.8336094395148
-0.413223140495868 -51.955044934594
-0.40495867768595 -46.7295036002711
-0.396694214876033 -45.0576103209663
-0.388429752066116 -45.6455748747094
-0.380165289256198 -48.8860564073448
-0.371900826446281 -59.1896022627654
-0.363636363636364 -55.5505671719449
-0.355371900826446 -47.8854933756559
-0.347107438016529 -45.3236497478104
-0.338842975206612 -45.2301723574145
-0.330578512396694 -47.5608993007139
-0.322314049586777 -54.6061864144102
-0.31404958677686 -60.5952433582042
-0.305785123966942 -49.1127475039286
-0.297520661157025 -45.6827935957098
-0.289256198347107 -45.0601225000962
-0.28099173553719 -46.8412904445741
-0.272727272727273 -52.6118747852195
-0.264462809917355 -66.3104332331997
-0.256198347107438 -49.9100613972522
-0.247933884297521 -45.8908314630614
-0.239669421487603 -45.0274918034287
-0.231404958677686 -46.7168058892763
-0.223140495867769 -52.6123789424351
-0.214876033057851 -64.2651391460612
-0.206611570247934 -49.3230405413132
-0.198347107438017 -45.595013907653
-0.190082644628099 -45.1640648508798
-0.181818181818182 -47.8232920975163
-0.173553719008264 -58.001297357306
-0.165289256198347 -53.8183646317733
-0.15702479338843 -46.5786858619469
-0.148760330578512 -45.0130108067152
-0.140495867768595 -47.5307076360977
-0.132231404958678 -63.0560755414471
-0.12396694214876 -49.2046169685358
-0.115702479338843 -45.0002051777543
-0.107438016528926 -54.1140279732905
-0.0991735537190083 -38.4131394873374
-0.0909090909090909 -27.771626475336
-0.0826446280991736 -21.0626812477194
-0.0743801652892562 -16.0727222392592
-0.0661157024793388 -12.1449980518453
-0.0578512396694215 -8.98255286324423
-0.0495867768595041 -6.42270782858831
-0.0413223140495868 -4.36626671110957
-0.0330578512396694 -2.74886529858004
-0.0247933884297521 -1.52743446231532
-0.0165289256198347 -0.673134356215515
-0.00826446280991736 -0.167447612510393
0 0
0.00826446280991736 -0.167447612928371
0.0165289256198347 -0.673134356990229
0.0247933884297521 -1.52743446332234
0.0330578512396694 -2.74886529962929
0.0413223140495868 -4.3662667119462
0.0495867768595041 -6.42270782890849
0.0578512396694215 -8.98255286275782
0.0661157024793388 -12.1449980504827
0.0743801652892562 -16.0727222378492
0.0826446280991736 -21.0626812504538
0.0909090909090909 -27.7716265011851
0.0991735537190083 -38.4131396663305
0.107438016528926 -54.114026258771
0.115702479338843 -45.0002043688951
0.12396694214876 -49.2046153938606
0.132231404958678 -63.0560839477306
0.140495867768595 -47.5307090114965
0.148760330578512 -45.013011697116
0.15702479338843 -46.5786866313139
0.165289256198347 -53.8183654791899
0.173553719008264 -58.0012977134304
0.181818181818182 -47.8232927572231
0.190082644628099 -45.1640657075199
0.198347107438017 -45.5950151219084
0.206611570247934 -49.323042727826
0.214876033057851 -64.2651521344302
0.223140495867769 -52.6123756074258
0.231404958677686 -46.716804343695
0.239669421487603 -45.0274907216879
0.247933884297521 -45.8908305240139
0.256198347107438 -49.9100603319874
0.264462809917355 -66.3104288550688
0.272727272727273 -52.611875214362
0.28099173553719 -46.8412904701014
0.289256198347107 -45.0601224028231
0.297520661157025 -45.6827934029321
0.305785123966942 -49.1127471306807
0.31404958677686 -60.5952417439456
0.322314049586777 -54.6061872957614
0.330578512396694 -47.5608997126128
0.338842975206612 -45.2301726793235
0.347107438016529 -45.3236500694206
0.355371900826446 -47.8854937842619
0.363636363636364 -55.550568054174
0.371900826446281 -59.1896011493982
0.380165289256198 -48.8860561504624
0.388429752066116 -45.6455747561745
0.396694214876033 -45.0576102565391
0.40495867768595 -46.7295035576735
0.413223140495868 -51.9550448698796
0.421487603305785 -75.8336111260936
0.429752066115702 -51.0336575232855
0.43801652892562 -46.4094111196223
0.446280991735537 -45.0161723690764
0.454545454545455 -45.8373911878906
0.462809917355372 -49.410523880293
0.471074380165289 -61.3376808950392
0.479338842975207 -54.5488627351482
0.487603305785124 -47.6230306785676
0.495867768595041 -45.2660035550429
};
% \addlegendentry{$\mathrm{Joint,} \, 2.0$}
\end{axis}

\end{tikzpicture}


==> Figures/sumco_2lambda.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis equal image,
height = 7cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.19)}, %1.09, 1.19, -0.2
  anchor=north,
  draw=darkgray176,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(x/d\)},
xmin=-4.95, xmax=4.95,
xtick style={color=black},
xtick={-6,-4,-2,0,2,4,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}12}\),
  \(\displaystyle {\ensuremath{-}8}\),
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {0}\),
  \(\displaystyle {4}\),
  \(\displaystyle {8}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ylabel={\(z/d\)},
y label style={yshift=-0.8em},
ymin=-4.95, ymax=4.95,
ytick style={color=black},
ytick={-6,-4,-2,0,2,4,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}12}\),
  \(\displaystyle {\ensuremath{-}8}\),
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {0}\),
  \(\displaystyle {4}\),
  \(\displaystyle {8}\),
  \(\displaystyle {12}\)
}
]

\addlegendimage{white, fill=white} % Dummy entry for legend title
\addlegendentry{\hspace{-.6cm}\textbf{Element types}}
\addlegendimage{white, fill=white} % Dummy entry for legend title
\addlegendentry{}
\addlegendimage{white, fill=white} % Dummy entry for legend title
\addlegendentry{}



\addplot [
  color=steelblue31119180,
  mark=halfcircle*, 
  fill=steelblue31119180,
  mark color=none,
  mark options={rotate=270},
  mark size=3.5pt,
  only marks
]
table{%
x  y  sizedata
-2.5 -2.5 7.136496464611085
-2 -2.5 7.136496464611085
-1.5 -2.5 7.136496464611085
-1 -2.5 7.136496464611085
-0.5 -2.5 7.136496464611085
0 -2.5 7.136496464611085
0.5 -2.5 7.136496464611085
1 -2.5 7.136496464611085
1.5 -2.5 7.136496464611085
2 -2.5 7.136496464611085
2.5 -2.5 7.136496464611085
-2.5 -2 7.136496464611085
-2 -2 7.136496464611085
-1.5 -2 7.136496464611085
-1 -2 7.136496464611085
-0.5 -2 7.136496464611085
0 -2 7.136496464611085
0.5 -2 7.136496464611085
1 -2 7.136496464611085
1.5 -2 7.136496464611085
2 -2 7.136496464611085
2.5 -2 7.136496464611085
-2.5 -1.5 7.136496464611085
-2 -1.5 7.136496464611085
-1.5 -1.5 7.136496464611085
-1 -1.5 7.136496464611085
-0.5 -1.5 7.136496464611085
0 -1.5 7.136496464611085
0.5 -1.5 7.136496464611085
1 -1.5 7.136496464611085
1.5 -1.5 7.136496464611085
2 -1.5 7.136496464611085
2.5 -1.5 7.136496464611085
-2.5 -1 7.136496464611085
-2 -1 7.136496464611085
-1.5 -1 7.136496464611085
-1 -1 7.136496464611085
-0.5 -1 7.136496464611085
0 -1 7.136496464611085
0.5 -1 7.136496464611085
1 -1 7.136496464611085
1.5 -1 7.136496464611085
2 -1 7.136496464611085
2.5 -1 7.136496464611085
-2.5 -0.5 7.136496464611085
-2 -0.5 7.136496464611085
-1.5 -0.5 7.136496464611085
-1 -0.5 7.136496464611085
-0.5 -0.5 7.136496464611085
0 -0.5 7.136496464611085
0.5 -0.5 7.136496464611085
1 -0.5 7.136496464611085
1.5 -0.5 7.136496464611085
2 -0.5 7.136496464611085
2.5 -0.5 7.136496464611085
-2.5 0 7.136496464611085
-2 0 7.136496464611085
-1.5 0 7.136496464611085
-1 0 7.136496464611085
-0.5 0 7.136496464611085
0 0 7.136496464611085
0.5 0 7.136496464611085
1 0 7.136496464611085
1.5 0 7.136496464611085
2 0 7.136496464611085
2.5 0 7.136496464611085
-2.5 0.5 7.136496464611085
-2 0.5 7.136496464611085
-1.5 0.5 7.136496464611085
-1 0.5 7.136496464611085
-0.5 0.5 7.136496464611085
0 0.5 7.136496464611085
0.5 0.5 7.136496464611085
1 0.5 7.136496464611085
1.5 0.5 7.136496464611085
2 0.5 7.136496464611085
2.5 0.5 7.136496464611085
-2.5 1 7.136496464611085
-2 1 7.136496464611085
-1.5 1 7.136496464611085
-1 1 7.136496464611085
-0.5 1 7.136496464611085
0 1 7.136496464611085
0.5 1 7.136496464611085
1 1 7.136496464611085
1.5 1 7.136496464611085
2 1 7.136496464611085
2.5 1 7.136496464611085
-2.5 1.5 7.136496464611085
-2 1.5 7.136496464611085
-1.5 1.5 7.136496464611085
-1 1.5 7.136496464611085
-0.5 1.5 7.136496464611085
0 1.5 7.136496464611085
0.5 1.5 7.136496464611085
1 1.5 7.136496464611085
1.5 1.5 7.136496464611085
2 1.5 7.136496464611085
2.5 1.5 7.136496464611085
-2.5 2 7.136496464611085
-2 2 7.136496464611085
-1.5 2 7.136496464611085
-1 2 7.136496464611085
-0.5 2 7.136496464611085
0 2 7.136496464611085
0.5 2 7.136496464611085
1 2 7.136496464611085
1.5 2 7.136496464611085
2 2 7.136496464611085
2.5 2 7.136496464611085
-2.5 2.5 7.136496464611085
-2 2.5 7.136496464611085
-1.5 2.5 7.136496464611085
-1 2.5 7.136496464611085
-0.5 2.5 7.136496464611085
0 2.5 7.136496464611085
0.5 2.5 7.136496464611085
1 2.5 7.136496464611085
1.5 2.5 7.136496464611085
2 2.5 7.136496464611085
2.5 2.5 7.136496464611085
};
\addlegendentry{Communications}
\addplot [
  color=darkorange25512714,
  mark=halfcircle*, 
  fill=darkorange25512714,
  mark color=none,
  mark options={rotate=90},
  mark size=3.5pt,
  only marks
]
table{%
x  y  sizedata
-2 -2 7.136496464611085
0 -2 7.136496464611085
2 -2 7.136496464611085
-2 0 7.136496464611085
0 0 7.136496464611085
2 0 7.136496464611085
-2 2 7.136496464611085
0 2 7.136496464611085
2 2 7.136496464611085
};
\addlegendentry{Sensing}
\addplot [
  draw=black,
  mark=o,
  mark size=3.5pt,
  only marks
]
table{%
x  y  sizedata
-4.5 -4.5 7.136496464611085
-4 -4.5 7.136496464611085
-3.5 -4.5 7.136496464611085
-3 -4.5 7.136496464611085
-2.5 -4.5 7.136496464611085
-2 -4.5 7.136496464611085
-1.5 -4.5 7.136496464611085
-1 -4.5 7.136496464611085
-0.5 -4.5 7.136496464611085
0 -4.5 7.136496464611085
0.5 -4.5 7.136496464611085
1 -4.5 7.136496464611085
1.5 -4.5 7.136496464611085
2 -4.5 7.136496464611085
2.5 -4.5 7.136496464611085
3 -4.5 7.136496464611085
3.5 -4.5 7.136496464611085
4 -4.5 7.136496464611085
4.5 -4.5 7.136496464611085
-4.5 -4 7.136496464611085
-4 -4 7.136496464611085
-3.5 -4 7.136496464611085
-3 -4 7.136496464611085
-2.5 -4 7.136496464611085
-2 -4 7.136496464611085
-1.5 -4 7.136496464611085
-1 -4 7.136496464611085
-0.5 -4 7.136496464611085
0 -4 7.136496464611085
0.5 -4 7.136496464611085
1 -4 7.136496464611085
1.5 -4 7.136496464611085
2 -4 7.136496464611085
2.5 -4 7.136496464611085
3 -4 7.136496464611085
3.5 -4 7.136496464611085
4 -4 7.136496464611085
4.5 -4 7.136496464611085
-4.5 -3.5 7.136496464611085
-4 -3.5 7.136496464611085
-3.5 -3.5 7.136496464611085
-3 -3.5 7.136496464611085
-2.5 -3.5 7.136496464611085
-2 -3.5 7.136496464611085
-1.5 -3.5 7.136496464611085
-1 -3.5 7.136496464611085
-0.5 -3.5 7.136496464611085
0 -3.5 7.136496464611085
0.5 -3.5 7.136496464611085
1 -3.5 7.136496464611085
1.5 -3.5 7.136496464611085
2 -3.5 7.136496464611085
2.5 -3.5 7.136496464611085
3 -3.5 7.136496464611085
3.5 -3.5 7.136496464611085
4 -3.5 7.136496464611085
4.5 -3.5 7.136496464611085
-4.5 -3 7.136496464611085
-4 -3 7.136496464611085
-3.5 -3 7.136496464611085
-3 -3 7.136496464611085
-2.5 -3 7.136496464611085
-2 -3 7.136496464611085
-1.5 -3 7.136496464611085
-1 -3 7.136496464611085
-0.5 -3 7.136496464611085
0 -3 7.136496464611085
0.5 -3 7.136496464611085
1 -3 7.136496464611085
1.5 -3 7.136496464611085
2 -3 7.136496464611085
2.5 -3 7.136496464611085
3 -3 7.136496464611085
3.5 -3 7.136496464611085
4 -3 7.136496464611085
4.5 -3 7.136496464611085
-4.5 -2.5 7.136496464611085
-4 -2.5 7.136496464611085
-3.5 -2.5 7.136496464611085
-3 -2.5 7.136496464611085
-2.5 -2.5 7.136496464611085
-2 -2.5 7.136496464611085
-1.5 -2.5 7.136496464611085
-1 -2.5 7.136496464611085
-0.5 -2.5 7.136496464611085
0 -2.5 7.136496464611085
0.5 -2.5 7.136496464611085
1 -2.5 7.136496464611085
1.5 -2.5 7.136496464611085
2 -2.5 7.136496464611085
2.5 -2.5 7.136496464611085
3 -2.5 7.136496464611085
3.5 -2.5 7.136496464611085
4 -2.5 7.136496464611085
4.5 -2.5 7.136496464611085
-4.5 -2 7.136496464611085
-4 -2 7.136496464611085
-3.5 -2 7.136496464611085
-3 -2 7.136496464611085
-2.5 -2 7.136496464611085
-2 -2 7.136496464611085
-1.5 -2 7.136496464611085
-1 -2 7.136496464611085
-0.5 -2 7.136496464611085
0 -2 7.136496464611085
0.5 -2 7.136496464611085
1 -2 7.136496464611085
1.5 -2 7.136496464611085
2 -2 7.136496464611085
2.5 -2 7.136496464611085
3 -2 7.136496464611085
3.5 -2 7.136496464611085
4 -2 7.136496464611085
4.5 -2 7.136496464611085
-4.5 -1.5 7.136496464611085
-4 -1.5 7.136496464611085
-3.5 -1.5 7.136496464611085
-3 -1.5 7.136496464611085
-2.5 -1.5 7.136496464611085
-2 -1.5 7.136496464611085
-1.5 -1.5 7.136496464611085
-1 -1.5 7.136496464611085
-0.5 -1.5 7.136496464611085
0 -1.5 7.136496464611085
0.5 -1.5 7.136496464611085
1 -1.5 7.136496464611085
1.5 -1.5 7.136496464611085
2 -1.5 7.136496464611085
2.5 -1.5 7.136496464611085
3 -1.5 7.136496464611085
3.5 -1.5 7.136496464611085
4 -1.5 7.136496464611085
4.5 -1.5 7.136496464611085
-4.5 -1 7.136496464611085
-4 -1 7.136496464611085
-3.5 -1 7.136496464611085
-3 -1 7.136496464611085
-2.5 -1 7.136496464611085
-2 -1 7.136496464611085
-1.5 -1 7.136496464611085
-1 -1 7.136496464611085
-0.5 -1 7.136496464611085
0 -1 7.136496464611085
0.5 -1 7.136496464611085
1 -1 7.136496464611085
1.5 -1 7.136496464611085
2 -1 7.136496464611085
2.5 -1 7.136496464611085
3 -1 7.136496464611085
3.5 -1 7.136496464611085
4 -1 7.136496464611085
4.5 -1 7.136496464611085
-4.5 -0.5 7.136496464611085
-4 -0.5 7.136496464611085
-3.5 -0.5 7.136496464611085
-3 -0.5 7.136496464611085
-2.5 -0.5 7.136496464611085
-2 -0.5 7.136496464611085
-1.5 -0.5 7.136496464611085
-1 -0.5 7.136496464611085
-0.5 -0.5 7.136496464611085
0 -0.5 7.136496464611085
0.5 -0.5 7.136496464611085
1 -0.5 7.136496464611085
1.5 -0.5 7.136496464611085
2 -0.5 7.136496464611085
2.5 -0.5 7.136496464611085
3 -0.5 7.136496464611085
3.5 -0.5 7.136496464611085
4 -0.5 7.136496464611085
4.5 -0.5 7.136496464611085
-4.5 0 7.136496464611085
-4 0 7.136496464611085
-3.5 0 7.136496464611085
-3 0 7.136496464611085
-2.5 0 7.136496464611085
-2 0 7.136496464611085
-1.5 0 7.136496464611085
-1 0 7.136496464611085
-0.5 0 7.136496464611085
0 0 7.136496464611085
0.5 0 7.136496464611085
1 0 7.136496464611085
1.5 0 7.136496464611085
2 0 7.136496464611085
2.5 0 7.136496464611085
3 0 7.136496464611085
3.5 0 7.136496464611085
4 0 7.136496464611085
4.5 0 7.136496464611085
-4.5 0.5 7.136496464611085
-4 0.5 7.136496464611085
-3.5 0.5 7.136496464611085
-3 0.5 7.136496464611085
-2.5 0.5 7.136496464611085
-2 0.5 7.136496464611085
-1.5 0.5 7.136496464611085
-1 0.5 7.136496464611085
-0.5 0.5 7.136496464611085
0 0.5 7.136496464611085
0.5 0.5 7.136496464611085
1 0.5 7.136496464611085
1.5 0.5 7.136496464611085
2 0.5 7.136496464611085
2.5 0.5 7.136496464611085
3 0.5 7.136496464611085
3.5 0.5 7.136496464611085
4 0.5 7.136496464611085
4.5 0.5 7.136496464611085
-4.5 1 7.136496464611085
-4 1 7.136496464611085
-3.5 1 7.136496464611085
-3 1 7.136496464611085
-2.5 1 7.136496464611085
-2 1 7.136496464611085
-1.5 1 7.136496464611085
-1 1 7.136496464611085
-0.5 1 7.136496464611085
0 1 7.136496464611085
0.5 1 7.136496464611085
1 1 7.136496464611085
1.5 1 7.136496464611085
2 1 7.136496464611085
2.5 1 7.136496464611085
3 1 7.136496464611085
3.5 1 7.136496464611085
4 1 7.136496464611085
4.5 1 7.136496464611085
-4.5 1.5 7.136496464611085
-4 1.5 7.136496464611085
-3.5 1.5 7.136496464611085
-3 1.5 7.136496464611085
-2.5 1.5 7.136496464611085
-2 1.5 7.136496464611085
-1.5 1.5 7.136496464611085
-1 1.5 7.136496464611085
-0.5 1.5 7.136496464611085
0 1.5 7.136496464611085
0.5 1.5 7.136496464611085
1 1.5 7.136496464611085
1.5 1.5 7.136496464611085
2 1.5 7.136496464611085
2.5 1.5 7.136496464611085
3 1.5 7.136496464611085
3.5 1.5 7.136496464611085
4 1.5 7.136496464611085
4.5 1.5 7.136496464611085
-4.5 2 7.136496464611085
-4 2 7.136496464611085
-3.5 2 7.136496464611085
-3 2 7.136496464611085
-2.5 2 7.136496464611085
-2 2 7.136496464611085
-1.5 2 7.136496464611085
-1 2 7.136496464611085
-0.5 2 7.136496464611085
0 2 7.136496464611085
0.5 2 7.136496464611085
1 2 7.136496464611085
1.5 2 7.136496464611085
2 2 7.136496464611085
2.5 2 7.136496464611085
3 2 7.136496464611085
3.5 2 7.136496464611085
4 2 7.136496464611085
4.5 2 7.136496464611085
-4.5 2.5 7.136496464611085
-4 2.5 7.136496464611085
-3.5 2.5 7.136496464611085
-3 2.5 7.136496464611085
-2.5 2.5 7.136496464611085
-2 2.5 7.136496464611085
-1.5 2.5 7.136496464611085
-1 2.5 7.136496464611085
-0.5 2.5 7.136496464611085
0 2.5 7.136496464611085
0.5 2.5 7.136496464611085
1 2.5 7.136496464611085
1.5 2.5 7.136496464611085
2 2.5 7.136496464611085
2.5 2.5 7.136496464611085
3 2.5 7.136496464611085
3.5 2.5 7.136496464611085
4 2.5 7.136496464611085
4.5 2.5 7.136496464611085
-4.5 3 7.136496464611085
-4 3 7.136496464611085
-3.5 3 7.136496464611085
-3 3 7.136496464611085
-2.5 3 7.136496464611085
-2 3 7.136496464611085
-1.5 3 7.136496464611085
-1 3 7.136496464611085
-0.5 3 7.136496464611085
0 3 7.136496464611085
0.5 3 7.136496464611085
1 3 7.136496464611085
1.5 3 7.136496464611085
2 3 7.136496464611085
2.5 3 7.136496464611085
3 3 7.136496464611085
3.5 3 7.136496464611085
4 3 7.136496464611085
4.5 3 7.136496464611085
-4.5 3.5 7.136496464611085
-4 3.5 7.136496464611085
-3.5 3.5 7.136496464611085
-3 3.5 7.136496464611085
-2.5 3.5 7.136496464611085
-2 3.5 7.136496464611085
-1.5 3.5 7.136496464611085
-1 3.5 7.136496464611085
-0.5 3.5 7.136496464611085
0 3.5 7.136496464611085
0.5 3.5 7.136496464611085
1 3.5 7.136496464611085
1.5 3.5 7.136496464611085
2 3.5 7.136496464611085
2.5 3.5 7.136496464611085
3 3.5 7.136496464611085
3.5 3.5 7.136496464611085
4 3.5 7.136496464611085
4.5 3.5 7.136496464611085
-4.5 4 7.136496464611085
-4 4 7.136496464611085
-3.5 4 7.136496464611085
-3 4 7.136496464611085
-2.5 4 7.136496464611085
-2 4 7.136496464611085
-1.5 4 7.136496464611085
-1 4 7.136496464611085
-0.5 4 7.136496464611085
0 4 7.136496464611085
0.5 4 7.136496464611085
1 4 7.136496464611085
1.5 4 7.136496464611085
2 4 7.136496464611085
2.5 4 7.136496464611085
3 4 7.136496464611085
3.5 4 7.136496464611085
4 4 7.136496464611085
4.5 4 7.136496464611085
-4.5 4.5 7.136496464611085
-4 4.5 7.136496464611085
-3.5 4.5 7.136496464611085
-3 4.5 7.136496464611085
-2.5 4.5 7.136496464611085
-2 4.5 7.136496464611085
-1.5 4.5 7.136496464611085
-1 4.5 7.136496464611085
-0.5 4.5 7.136496464611085
0 4.5 7.136496464611085
0.5 4.5 7.136496464611085
1 4.5 7.136496464611085
1.5 4.5 7.136496464611085
2 4.5 7.136496464611085
2.5 4.5 7.136496464611085
3 4.5 7.136496464611085
3.5 4.5 7.136496464611085
4 4.5 7.136496464611085
4.5 4.5 7.136496464611085
};
\addlegendentry{Sum Co-Array}
\end{axis}

\end{tikzpicture}


==> Figures/sumco_concept.tex <==

\definecolor{cff8000}{RGB}{255,128,0}
\definecolor{c0066cc}{RGB}{0,102,204}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=white] ;



  \path[fill=cff8000,cm={ 0.0,1.0,-1.0,0.0,(127.3, 100.3)}] (13.5, 113.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ 0.0,1.0,-1.0,0.0,(154.3, 73.3)}] (40.5, 113.8) ellipse
   (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ 0.0,1.0,-1.0,0.0,(181.3, 46.3)}] (67.5, 113.8) ellipse
   (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ 0.0,1.0,-1.0,0.0,(100.3, 73.3)}] (13.5, 86.8) ellipse 
  (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ 0.0,1.0,-1.0,0.0,(127.3, 46.3)}] (40.5, 86.8) ellipse 
  (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ 0.0,1.0,-1.0,0.0,(154.3, 19.3)}] (67.5, 86.8) ellipse 
  (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ 0.0,1.0,-1.0,0.0,(73.3, 46.3)}] (13.5, 59.8) ellipse 
  (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ 0.0,1.0,-1.0,0.0,(100.3, 19.3)}] (40.5, 59.8) ellipse 
  (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ 0.0,1.0,-1.0,0.0,(127.3, -7.7)}] (67.5, 59.8) ellipse 
  (2.2pt and 2.2pt);



  \path (86.9, 219.5) rectangle (127.4, 190.3);



  \begin{scope}[fill=black,anchor=south]
    \node[text=black,anchor=south] (text10) at (106.7, 209.6){(A)};
    \node[text=black,anchor=south] (text11) at (106.7, 196.0){\huge{\(\star\)}};



  \end{scope}
  \path (4.5, 147.5) rectangle (76.5, 131.8);



  \begin{scope}[fill=black,anchor=south]
    \node[text=black,anchor=south] (text13) at (24.1, 137.4){(B)};
    \node[text=black,anchor=south] (text13) at (40.1, 137.0){\huge{\(\star\)}};



  \end{scope}
  \path (69.8, 95.8) rectangle (105.8, 80.0);



  \begin{scope}[fill=black,anchor=south]
    \node[text=black,anchor=south] (text16) at (87.4, 82.9){\huge{$$=$$}};



  \end{scope}
  \path[cm={ 0.0,-1.0,1.0,0.0,(8.9, 319.6)}] (146.2, 163.3) rectangle (182.2, 
  147.5);



  \begin{scope}[fill=black,anchor=south,cm={ 0.0,-1.0,1.0,0.0,(8.9, 319.6)}]
    \node[text=black,anchor=south,rotate=90] (text19) at (163.9, 160.0){\huge{$$=$$}};



  \end{scope}
% bracket right of sum co-array
  % \path[draw=black,line width=0.5pt,miter limit=10.0,cm={ 
  % -1.0,-0.0,-0.0,1.0,(468.0, 0.0)}] (236.2, 145.3) -- (235.1, 145.3) .. controls
  %  (234.4, 145.3) and (234.0, 144.5) .. (234.0, 143.0) -- (234.0, 84.5) .. 
  % controls (234.0, 83.0) and (233.6, 82.3) .. (232.9, 82.3) -- (232.3, 82.3) .. 
  % controls (231.9, 82.3) and (232.1, 82.3) .. (232.9, 82.3) -- (233.4, 82.3) .. 
  % controls (233.8, 82.3) and (234.0, 81.5) .. (234.0, 80.0) -- (234.0, 21.5) .. 
  % controls (234.0, 20.0) and (234.4, 19.3) .. (235.1, 19.3) -- (236.2, 19.3);



% bracket below sum co-array
  % \path[draw=black,line width=0.5pt,miter limit=10.0,cm={ 
  % -0.0,1.0,1.0,0.0,(151.7, -151.7)}] (168.8, 77.8) -- (167.6, 77.8) .. controls 
  % (166.9, 77.8) and (166.5, 77.0) .. (166.5, 75.5) -- (166.5, 17.0) .. controls 
  % (166.5, 15.5) and (166.1, 14.8) .. (165.4, 14.8) -- (164.8, 14.8) .. controls 
  % (164.4, 14.8) and (164.6, 14.8) .. (165.4, 14.8) -- (165.9, 14.8) .. controls 
  % (166.3, 14.8) and (166.5, 14.0) .. (166.5, 12.5) -- (166.5, -46.0) .. controls
  %  (166.5, -47.5) and (166.9, -48.2) .. (167.6, -48.2) -- (168.8, -48.2);



  \path[draw=black,line width=0.2pt,rounded corners=10.1pt] (6.8, 120.5) 
  rectangle (74.2, 53.0);



  \path (2.2, 53.0) rectangle (78.8, 32.8);



  \begin{scope}[fill=cff8000,anchor=south,align=center]
    \node[text=cff8000,anchor=south] (text25) at (40.8, 29.0){Rx Array: \( 
  3\times 3\) \\\(d^\text{(s)}=2\lambda\)};

  \end{scope}
  \path[draw=black,line width=0.2pt,rounded corners=12.2pt] (0.0, 244.3) 
  rectangle (81.0, 163.3);



  % \path (1.8, 255.8) rectangle (80.6, 244.5);



  \begin{scope}[fill=c0066cc,anchor=south]
    \node[text=c0066cc,anchor=south,align=center] (text29) at (40.8, 251.5){Tx Array: \( 
  11\times 11\)};



  \end{scope}
  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-230.8, 244.3)}] (6.8, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-224.0, 251.0)}] (13.5, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-217.3, 257.8)}] (20.2, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-210.5, 264.5)}] (27.0, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-203.8, 271.3)}] (33.8, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-197.0, 278.0)}] (40.5, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-190.3, 284.8)}] (47.2, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-183.5, 291.5)}] (54.0, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-176.8, 298.3)}] (60.8, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 305.0)}] (67.5, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 311.8)}] (74.2, 237.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-224.0, 237.5)}] (6.8, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-217.3, 244.3)}] (13.5, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-210.5, 251.0)}] (20.2, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-203.8, 257.8)}] (27.0, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-197.0, 264.5)}] (33.8, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-190.3, 271.3)}] (40.5, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-183.5, 278.0)}] (47.2, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-176.8, 284.8)}] (54.0, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 291.5)}] (60.8, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 298.3)}] (67.5, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 305.0)}] (74.2, 230.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-217.3, 230.8)}] (6.8, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-210.5, 237.5)}] (13.5, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-203.8, 244.3)}] (20.2, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-197.0, 251.0)}] (27.0, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-190.3, 257.8)}] (33.8, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-183.5, 264.5)}] (40.5, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-176.8, 271.3)}] (47.2, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 278.0)}] (54.0, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 284.8)}] (60.8, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 291.5)}] (67.5, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-149.8, 298.3)}] (74.2, 224.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-210.5, 224.0)}] (6.8, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-203.8, 230.8)}] (13.5, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-197.0, 237.5)}] (20.2, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-190.3, 244.3)}] (27.0, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-183.5, 251.0)}] (33.8, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-176.8, 257.8)}] (40.5, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 264.5)}] (47.2, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 271.3)}] (54.0, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 278.0)}] (60.8, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-149.8, 284.8)}] (67.5, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-143.0, 291.5)}] (74.2, 217.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-203.8, 217.3)}] (6.8, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-197.0, 224.0)}] (13.5, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-190.3, 230.8)}] (20.2, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-183.5, 237.5)}] (27.0, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-176.8, 244.3)}] (33.8, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 251.0)}] (40.5, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 257.8)}] (47.2, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 264.5)}] (54.0, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-149.8, 271.3)}] (60.8, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-143.0, 278.0)}] (67.5, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-136.3, 284.8)}] (74.2, 210.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-197.0, 210.5)}] (6.8, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-190.3, 217.3)}] (13.5, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-183.5, 224.0)}] (20.2, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-176.8, 230.8)}] (27.0, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 237.5)}] (33.8, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 244.3)}] (40.5, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 251.0)}] (47.2, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-149.8, 257.8)}] (54.0, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-143.0, 264.5)}] (60.8, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-136.3, 271.3)}] (67.5, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-129.5, 278.0)}] (74.2, 203.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-190.3, 203.8)}] (6.8, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-183.5, 210.5)}] (13.5, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-176.8, 217.3)}] (20.2, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 224.0)}] (27.0, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 230.8)}] (33.8, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 237.5)}] (40.5, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-149.8, 244.3)}] (47.2, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-143.0, 251.0)}] (54.0, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-136.3, 257.8)}] (60.8, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-129.5, 264.5)}] (67.5, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-122.8, 271.3)}] (74.2, 197.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-183.5, 197.0)}] (6.8, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-176.8, 203.8)}] (13.5, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 210.5)}] (20.2, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 217.3)}] (27.0, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 224.0)}] (33.8, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-149.8, 230.8)}] (40.5, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-143.0, 237.5)}] (47.2, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-136.3, 244.3)}] (54.0, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-129.5, 251.0)}] (60.8, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-122.8, 257.8)}] (67.5, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-116.0, 264.5)}] (74.2, 190.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-176.8, 190.3)}] (6.8, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 197.0)}] (13.5, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 203.8)}] (20.2, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 210.5)}] (27.0, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-149.8, 217.3)}] (33.8, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-143.0, 224.0)}] (40.5, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-136.3, 230.8)}] (47.2, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-129.5, 237.5)}] (54.0, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-122.8, 244.3)}] (60.8, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-116.0, 251.0)}] (67.5, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-109.3, 257.8)}] (74.2, 183.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-170.0, 183.5)}] (6.8, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 190.3)}] (13.5, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 197.0)}] (20.2, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-149.8, 203.8)}] (27.0, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-143.0, 210.5)}] (33.8, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-136.3, 217.3)}] (40.5, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-129.5, 224.0)}] (47.2, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-122.8, 230.8)}] (54.0, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-116.0, 237.5)}] (60.8, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-109.3, 244.3)}] (67.5, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-102.5, 251.0)}] (74.2, 176.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-163.3, 176.8)}] (6.8, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-156.5, 183.5)}] (13.5, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-149.8, 190.3)}] (20.2, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-143.0, 197.0)}] (27.0, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-136.3, 203.8)}] (33.8, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-129.5, 210.5)}] (40.5, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-122.8, 217.3)}] (47.2, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-116.0, 224.0)}] (54.0, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-109.3, 230.8)}] (60.8, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-102.5, 237.5)}] (67.5, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=c0066cc,cm={ 0.0,-1.0,1.0,0.0,(-95.8, 244.3)}] (74.2, 170.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(365.8, 91.3)}] (137.2, 228.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(372.5, 84.5)}] (144.0, 228.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(379.3, 77.8)}] (150.8, 228.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(386.0, 71.0)}] (157.5, 228.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(392.8, 64.3)}] (164.2, 228.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(399.5, 57.5)}] (171.0, 228.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(406.3, 50.8)}] (177.8, 228.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(413.0, 44.0)}] (184.5, 228.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(419.8, 37.3)}] (191.2, 228.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(359.0, 84.5)}] (137.2, 221.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(365.8, 77.8)}] (144.0, 221.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(372.5, 71.0)}] (150.8, 221.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(379.3, 64.3)}] (157.5, 221.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(386.0, 57.5)}] (164.2, 221.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(392.8, 50.8)}] (171.0, 221.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(399.5, 44.0)}] (177.8, 221.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(406.3, 37.3)}] (184.5, 221.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(413.0, 30.5)}] (191.2, 221.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(352.3, 77.8)}] (137.2, 215.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(359.0, 71.0)}] (144.0, 215.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(365.8, 64.3)}] (150.8, 215.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(372.5, 57.5)}] (157.5, 215.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(379.3, 50.8)}] (164.2, 215.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(386.0, 44.0)}] (171.0, 215.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(392.8, 37.3)}] (177.8, 215.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(399.5, 30.5)}] (184.5, 215.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(406.3, 23.8)}] (191.2, 215.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(345.5, 71.0)}] (137.2, 208.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(352.3, 64.3)}] (144.0, 208.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(359.0, 57.5)}] (150.8, 208.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(365.8, 50.8)}] (157.5, 208.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(372.5, 44.0)}] (164.2, 208.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(379.3, 37.3)}] (171.0, 208.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(386.0, 30.5)}] (177.8, 208.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(392.8, 23.8)}] (184.5, 208.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(399.5, 17.0)}] (191.2, 208.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(338.8, 64.3)}] (137.2, 201.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(345.5, 57.5)}] (144.0, 201.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(352.3, 50.8)}] (150.8, 201.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(359.0, 44.0)}] (157.5, 201.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(365.8, 37.3)}] (164.2, 201.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(372.5, 30.5)}] (171.0, 201.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(379.3, 23.8)}] (177.8, 201.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(386.0, 17.0)}] (184.5, 201.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(392.8, 10.3)}] (191.2, 201.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(332.0, 57.5)}] (137.2, 194.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(338.8, 50.8)}] (144.0, 194.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(345.5, 44.0)}] (150.8, 194.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(352.3, 37.3)}] (157.5, 194.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(359.0, 30.5)}] (164.2, 194.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(365.8, 23.8)}] (171.0, 194.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(372.5, 17.0)}] (177.8, 194.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(379.3, 10.3)}] (184.5, 194.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(386.0, 3.5)}] (191.2, 194.8) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(325.3, 50.8)}] (137.2, 188.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(332.0, 44.0)}] (144.0, 188.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(338.8, 37.3)}] (150.8, 188.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(345.5, 30.5)}] (157.5, 188.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(352.3, 23.8)}] (164.2, 188.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(359.0, 17.0)}] (171.0, 188.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(365.8, 10.3)}] (177.8, 188.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(372.5, 3.5)}] (184.5, 188.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(379.3, -3.2)}] (191.2, 188.0) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(318.5, 44.0)}] (137.2, 181.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(325.3, 37.3)}] (144.0, 181.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(332.0, 30.5)}] (150.8, 181.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(338.8, 23.8)}] (157.5, 181.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(345.5, 17.0)}] (164.2, 181.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(352.3, 10.3)}] (171.0, 181.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(359.0, 3.5)}] (177.8, 181.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(365.8, -3.2)}] (184.5, 181.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(372.5, -10.0)}] (191.2, 181.3) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(311.8, 37.3)}] (137.2, 174.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(318.5, 30.5)}] (144.0, 174.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(325.3, 23.8)}] (150.8, 174.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(332.0, 17.0)}] (157.5, 174.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(338.8, 10.3)}] (164.2, 174.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(345.5, 3.5)}] (171.0, 174.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(352.3, -3.2)}] (177.8, 174.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(359.0, -10.0)}] (184.5, 174.5) 
  ellipse (2.2pt and 2.2pt);



  \path[fill=cff8000,cm={ -0.0,1.0,-1.0,-0.0,(365.8, -16.7)}] (191.2, 174.5) 
  ellipse (2.2pt and 2.2pt);



  % \path (124.9, 255.5) rectangle (203.6, 235.3);



  \begin{scope}[fill=cff8000,anchor=south]
    \node[text=cff8000,anchor=south, align=center] (text234) at (163.9, 239.0){Rx Array: \( 
  9\times 9\) \\ \(d^\text{(s)}=\lambda/2\)};

  \end{scope}
  \path[draw=violet,line width=0.2pt] (126.0, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (126.0, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (132.8, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (139.5, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (146.2, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (153.0, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (159.8, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (166.5, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (173.2, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (180.0, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (186.8, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (193.5, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (200.2, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (207.0, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (213.8, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (220.5, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (227.2, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 122.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 116.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 109.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 102.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 95.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 89.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 82.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 75.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 68.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 62.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 55.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 48.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 41.8) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 143.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 136.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 129.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 35.0) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 28.3) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (105.8, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (112.5, 21.5) ellipse (2.2pt and 2.2pt);



  \path[draw=violet,line width=0.2pt] (119.2, 21.5) ellipse (2.2pt and 2.2pt);



  % \path (228.8, 87.9) rectangle (255.8, 76.6);



  % \begin{scope}[fill=black,anchor=south]
  %   \node[text=black,anchor=south] (text598) at (242.0, 79.5){$$19$$};
  % \end{scope}
  
  % \path (153.0, 11.4) rectangle (180.0, 0.1);



  % \begin{scope}[fill=black,anchor=south]
  %   \node[text=black,anchor=south] (text601) at (166.1, 3.0){$$19$$};



  % \end{scope}
  \begin{scope}[fill=black,anchor=south]
    \node[text=violet,anchor=south,align=center] (text601) at (166.1, 4.0){(A) or (B) Sum Co-Array: \(19\times 19\)};

  %   \node[text=black,anchor=south,align=center] (text601) at (166.1, -5.0){Sum Co-Array: \(19\times 19\) 
  % \\of (A) and (B)};


  \end{scope}
  \path[draw=black,line width=0.2pt,rounded corners=10.1pt] (130.5, 235.3) 
  rectangle (198.0, 167.8);




\end{tikzpicture}


==> Figures/sumco_concept_ula_vs_mra.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.69)}, %1.09, 1.19, -0.2
  anchor=north,
  draw=darkgray176,
  font=\footnotesize
},
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(x/d\)},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
xtick={-6,-4,-2,0,2,4,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}12}\),
  \(\displaystyle {\ensuremath{-}8}\),
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {0}\),
  \(\displaystyle {4}\),
  \(\displaystyle {8}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
% ylabel={z-coord. normalized w/ 0.5 x \(\displaystyle \lambda\)},
ymin=0.5, ymax=3.0,
% ytick style={color=black},
ytick=false%-2,0,2,4},
% yticklabels={
%   \(\displaystyle {\ensuremath{-}2}\),
%   \(\displaystyle {0}\),
%   \(\displaystyle {2}\),
%   \(\displaystyle {4}\)
% }
]

\addlegendimage{white, fill=white} % Dummy entry for legend title
\addlegendentry{\hspace{-.6cm}\textbf{Element types}}
\addlegendimage{white, fill=white} % Dummy entry for legend title
\addlegendentry{}
\addlegendimage{white, fill=white} % Dummy entry for legend title
\addlegendentry{}

\addplot [
  color=steelblue31119180,
  mark=*, 
  fill=steelblue31119180,
  mark color=none,
  % mark options={rotate=270},
  mark size=3.5pt,
  only marks
]
table{%
x  y  sizedata
-2.5 2.5 7.136496464611085
-2 2.5 7.136496464611085
-1.5 2.5 7.136496464611085
-1 2.5 7.136496464611085
-0.5 2.5 7.136496464611085
0 2.5 7.136496464611085
0.5 2.5 7.136496464611085
1 2.5 7.136496464611085
1.5 2.5 7.136496464611085
2 2.5 7.136496464611085
2.5 2.5 7.136496464611085
};
\addlegendentry{ULA}
\addplot [
  color=darkorange25512714,
  mark=*, 
  fill=darkorange25512714,
  mark color=none,
  % mark options={rotate=90},
  mark size=3.5pt,
  only marks
]
table{%
x  y  sizedata
-2.5 1.75 7.136496464611085
-2 1.75 7.136496464611085
-1 1.75 7.136496464611085
0 1.75 7.136496464611085
1 1.75 7.136496464611085
2 1.75 7.136496464611085
2.5 1.75 7.136496464611085
};
\addlegendentry{MRA}
\addplot [
  draw=black,
  mark=o,
  mark size=3.5pt,
  only marks
]
table{%
x  y  sizedata
-5 1 7.136496464611085
-4.5 1 7.136496464611085
-4 1 7.136496464611085
-3.5 1 7.136496464611085
-3 1 7.136496464611085
-2.5 1 7.136496464611085
-2 1 7.136496464611085
-1.5 1 7.136496464611085
-1 1 7.136496464611085
-0.5 1 7.136496464611085
0 1 7.136496464611085
0.5 1 7.136496464611085
1 1 7.136496464611085
1.5 1 7.136496464611085
2 1 7.136496464611085
2.5 1 7.136496464611085
3 1 7.136496464611085
3.5 1 7.136496464611085
4 1 7.136496464611085
4.5 1 7.136496464611085
5 1 7.136496464611085
};
\addlegendentry{Sum Co-Array}
\end{axis}

\end{tikzpicture}

